Decoupling multivariate functions using second-order information and tensors

The power of multivariate functions is their ability to model a wide variety of phenomena, but have the disadvantages that they lack an intuitive or interpretable representation, and often require a (very) large number of parameters. We study decoupled representations of multivariate vector functions, which are linear combinations of univariate functions in linear combinations of the input variables. This model structure provides a description with fewer parameters, and reveals the internal workings in a simpler way, as the nonlinearities are one-to-one functions. In earlier work, a tensor-based method was developed for performing this decomposition by using first-order derivative information. In this article, we generalize this method and study how the use of second-order derivative information can be incorporated. By doing this, we are able to push the method towards more involved configurations, while preserving uniqueness of the underlying tensor decompositions. Furthermore, even for some non-identifiable structures, the method seems to return a valid decoupled representation. These results are a step towards more general data-driven and noise-robust tensor-based framework for computing decoupled function representations.

==> fig-decscheme.tex <==
\begin{tikzpicture}
\node (y1) at (0,3) {$y_1$};
\node at (0,2.15) {$\vdots$};
\node (yn) at (0,1) {$y_n$};
\draw [thick,fill=black!20, rounded corners=5pt] (1,0.5) rectangle (5,3.5); \node (F) at (3,2) {$\vec{f}(\vec{u})$};
\draw [<-, thick, label=] (5,3) -- (5.65,3) node[right] {$x_1$};
\node at (5.95,2.15) {$\vdots$};
\draw [<-, thick] (5,1) -- (5.65,1) node[right] {$x_m$};
\draw [<-, thick] (y1) -- (1,3);
\draw [<-, thick] (yn) -- (1,1);
\end{tikzpicture}
\quad
\raisebox{6\height}{\Large$\leftrightarrow$}
\quad
\begin{tikzpicture}
\node (y1) at (0,3) {$y_1$};
\node at (0,2.15) {$\vdots$};
\node (yn) at (0,1) {$y_n$};
\draw [thick] (1,0.5) rectangle (2,3.5); \node (L) at (1.5,2) {$\mat{W}$};
\draw [<-, thick] (y1) -- (1,3);
\draw [<-, thick] (yn) -- (1,1);
\node [shape=rectangle,draw,thick,fill=black!20,rounded corners=5pt] (g1) at (4,3) {$g_1(z_1)$};
\draw [<-, thick, label=] (2,3) -- (g1) node[above,midway] { };
\node at (4,2.15) {$\vdots$};
\node [shape=rectangle,draw,thick,fill=black!20,rounded corners=5pt] (gr) at (4,1) {$g_r(z_r)$};
\draw [<-, thick] (2,1) -- (gr) node[above,midway] { };
\draw [thick] (6,0.5) rectangle (7,3.5); \node (R) at (6.5,2) {$\mat{V}^\top$};
\draw [<-, thick] (g1) -- (6,3) node[above,midway] {$z_1$};
\draw [<-, thick] (gr) -- (6,1) node[above,midway] {$z_r$};
\node (u1) at (8,3) {$x_1$};
\node at (8,2.15) {$\vdots$};
\node (um) at (8,1) {$x_m$};
\draw [<-, thick] (7,3) -- (u1);
\draw [<-, thick] (7,1) -- (um);
\end{tikzpicture}



==> fig-jaccpd.tex <==
%\pgfmathsetmacro{\rr}{1}
%\pgfmathsetmacro{\nn}{0.8}
%\pgfmathsetmacro{\mm}{0.6}
%\pgfmathsetmacro{\NN}{2}
%\pgfmathsetmacro{\vecwidth}{0.1}
%\pgfmathsetmacro{\sep}{0.2}
%\pgfmathsetmacro{\vsep}{0.1}
%\pgfmathsetmacro{\dnshift}{-3cm}
%\pgfmathsetmacro{\horshift}{-2cm}

\pgfmathsetmacro{\rr}{1}
\pgfmathsetmacro{\nn}{0.8}
\pgfmathsetmacro{\mm}{0.6}
\pgfmathsetmacro{\NN}{1.8}
\pgfmathsetmacro{\vecwidth}{0.2}
\pgfmathsetmacro{\sep}{0.25}
\pgfmathsetmacro{\vsep}{0.15}
\pgfmathsetmacro{\dnshift}{-3cm}
\pgfmathsetmacro{\horshift}{-2cm}

\begin{tikzpicture}[x={(1cm,0cm)},y={(0cm,1cm)},z={(-3.85mm,-3.85mm)},thick]
%\begin{tikzpicture}[x={(1cm,0cm)},y={(0cm,1cm)},z={(-3.85mm,-3.85mm)},thick,yshift=-10cm,xshift=-0.5cm]
\begin{scope}[xshift=\horshift]
\draw (0,0.6*\rr,0) node {$=$};
\end{scope}
\begin{scope}[xshift=\horshift,yshift=\dnshift]
\draw (0,0.6*\rr,0) node {$=$};
\end{scope}
\begin{scope}[xshift=\horshift,yshift=2*\dnshift]
\draw (0,0.6*\rr,0) node {$=$};
\end{scope}
\begin{scope}[xshift=\horshift,yshift=2.8*\dnshift]
    \draw (0,0.6*\rr,0) node {$=$};
\end{scope}
\begin{scope}[yshift=2*\dnshift] %three factors, diagonal in middle
    %%%%%%%%%%%%%%%%%
    % left factor
    \begin{scope}
    \draw [draw=black,fill=black!15] (-\sep,\rr,0) -- ++(-\rr,0,0) -- ++(0,-\nn,0) -- ++(\rr,0,0) -- cycle;
    \draw (-\sep-0.5*\rr,\rr-0.5*\nn,0) node {$\mathbf{W}$}; 
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % diag tensor
    \begin{scope}[thick]
    %bottom facet
    \begin{scope}
    \clip (0,0,0) -- ++(0,0,-\rr) -- ++(\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1] (0,0,0) -- ++(0,0,-\rr) -- ++(\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \end{scope}
    %left facet
    \begin{scope}
    \clip (0,0,0) -- ++(0,\rr,0) -- ++(0,0,-\rr) -- ++(0,-\rr,0) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1]  (0,0,0) -- ++(0,\rr,0) -- ++(0,0,-\rr) -- ++(0,-\rr,0) -- cycle;
    \end{scope}
    %back facet
    \begin{scope}
    \clip (0,0,-\rr) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1]  (0,0,-\rr) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \end{scope}
    %diagonal
    \begin{scope}
    %\clip (0,\y,0) -- (\x,0,\z);
    \draw [draw=black,line width=3pt,triangle 90 cap-triangle 90 cap] (0,\rr,0) -- (\rr,0,-\rr);
    \end{scope}
    %front facet
    \begin{scope}
    \clip (0,0,0) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1] (0,0,0) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \end{scope}
    %right facet
    \begin{scope}
    \clip (\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1] (\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(0,0,\rr) -- cycle;
    \end{scope}
    %top facet
    \begin{scope}
    \clip (0,\rr,0) -- ++(0,0,-\rr) -- ++(\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1] (0,\rr,0) -- ++(0,0,-\rr) -- ++(\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \end{scope}
    \draw[draw=black,fill=black!0,fill opacity=0.1] (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % right factor
    \begin{scope}
    %\coordinate (startingpointrightfactor) at ($(\rr + \sep,\rr,0)$); % overlap
    \coordinate (startingpointrightfactor) at ($(\rr +0.385*\rr + \sep,\rr,0)$); % no overlap
     (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!15] (startingpointrightfactor) -- ++ (\rr,0,0) -- ++(0,-\mm,0) -- ++(-\rr,0,0) -- cycle;
    \draw ($(startingpointrightfactor) + (0.5*\rr,-0.5*\mm,0) $) node {$\mathbf{V}$}; 
    %\draw ($(startingpointrightfactor) + (0.5*\rr,-0.5*\mm,1)$) node {$\mathbf{V}$}; 
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % 3rd factor
    \begin{scope}
    \coordinate (startingpointthirdfactor) at ($(0,\rr,-\rr-2*\sep)$);
    \draw[draw=black,fill=black!15] (startingpointthirdfactor) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \coordinate (text3rdfact) at ($(startingpointthirdfactor) + (0.5*\rr,0,-0.5*\NN)$);
    \draw (text3rdfact) node {$\mathbf{G}'$};
    \end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%% second part: long diagonal tensor in the middle
\begin{scope}[yshift=\dnshift]
    % left factor
    \begin{scope}
    \draw [draw=black,fill=black!15] (-\sep,\rr,0) -- ++(-\rr,0,0) -- ++(0,-\nn,0) -- ++(\rr,0,0) -- cycle;
    \draw (-\sep-0.5*\rr,\rr-0.5*\nn,0) node {$\mathbf{W}$}; 
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % long diag tensor
    \begin{scope}[thick]
    \begin{scope}
    \clip (0,0,0) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0] (0,0,0) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \end{scope}
    %left facet
    \begin{scope}
    \clip (0,0,0) -- ++(0,\rr,0) -- ++(0,0,-\NN) -- ++(0,-\rr,0) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0]  (0,0,0) -- ++(0,\rr,0) -- ++(0,0,-\NN) -- ++(0,-\rr,0) -- cycle;
    \end{scope}
    %back facet
    \begin{scope}
    \clip (0,0,-\NN) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0]  (0,0,-\NN) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \end{scope}
    \begin{scope}
    \clip (0,0,0) -- ++ (\rr,0,0) -- ++(0,0,-\NN) -- ++ (0,\rr,0) -- ++(-\rr,0,0) -- ++ (0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=1] (0,\rr,0) -- ++ (\rr,-\rr,0) -- ++(0,0,-\NN) -- ++ (-\rr,\rr,0) -- cycle;
    \draw (0.45*\rr,0.45*\rr,-0.45*\NN) node {$\mathbf{G}'$};
    \end{scope}
    %front facet
    \begin{scope}
    \clip (0,0,0) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0] (0,0,0) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \end{scope}
    %right facet
    \begin{scope}
    \clip (\rr,0,0) -- ++(0,0,-\NN) -- ++(0,\rr,0) -- ++(0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0] (\rr,0,0) -- ++(0,0,-\NN) -- ++(0,\rr,0) -- ++(0,0,\NN) -- cycle;
    \end{scope}
    %op facet
    \begin{scope}
    \clip (0,\rr,0) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0] (0,\rr,0) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \end{scope}
    \draw[draw=black,fill=black!15,fill opacity=0] (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\NN) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % right factor
    \begin{scope}
    %\coordinate (startingpointrightfactor) at ($(\rr + 1*\sep,\rr,0)$); % overlap
    \coordinate (startingpointrightfactor) at ($(\rr +0.385*\NN + \sep,\rr,0)$); % no overlap
     (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\NN) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15] (startingpointrightfactor) -- ++ (\rr,0,0) -- ++(0,-\mm,0) -- ++(-\rr,0,0) -- cycle;
    \draw ($(startingpointrightfactor) + (0.5*\rr,-0.5*\mm,0)$) node {$\mathbf{V}$}; 
    \end{scope}
\end{scope}
%%%% slices behind eachother
\begin{scope}[xshift=2*\horshift]
    \begin{scope}
    \draw [line width=2pt,draw=red,fill=black!45!red] ($(0,0,-4*2*\sep)$) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \draw [line width=2pt,draw=green,fill=black!45!green] ($(0,0,-3*2*\sep)$) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \draw [line width=2pt,draw=cyan,fill=black!45!cyan] ($(0,0,-2*2*\sep)$) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \draw [line width=2pt,draw=magenta,fill=black!45!magenta] ($(0,0,-1*2*\sep)$) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \draw [line width=2pt,draw=blue,fill=black!45!blue] (0,0,0) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \end{scope}
\end{scope}
\begin{scope} % decomposition with diagonal slices 
    %%%%%%%%%%%%%%%%%
    % left factor
    \begin{scope}
    \draw [draw=black,fill=black!15] (-\sep,\rr,0) -- ++(-\rr,0,0) -- ++(0,-\nn,0) -- ++(\rr,0,0) -- cycle;
    \draw (-\sep-0.5*\rr,\rr-0.5*\nn,0) node {$\mathbf{W}$}; 
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % diagonal slices
    \begin{scope}
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-4*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=red,line width=3pt,triangle 90 cap-triangle 90 cap,color=red] ($(0,\rr,-4*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-4*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-3*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=green,line width=3pt,triangle 90 cap-triangle 90 cap,color=green] ($(0,\rr,-3*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-3*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-2*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=cyan,line width=3pt,triangle 90 cap-triangle 90 cap,color=cyan] ($(0,\rr,-2*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-2*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-1*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=magenta,line width=3pt,triangle 90 cap-triangle 90 cap,color=magenta] ($(0,\rr,-1*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-1*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-0*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=blue,line width=3pt,triangle 90 cap-triangle 90 cap,color=blue] ($(0,\rr,-0*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-0*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % right factor
    \begin{scope}
    %\coordinate (startingpointrightfactor) at ($(\rr + 1*\sep,\rr,0)$); % overlap
        \coordinate (startingpointrightfactor) at ($(\rr +0.385*4*2*\sep + \sep,\rr,0)$); % no overlap
     (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!15] (startingpointrightfactor) -- ++ (\rr,0,0) -- ++(0,-\mm,0) -- ++(-\rr,0,0) -- cycle;
    \draw ($(startingpointrightfactor) + (0.5*\rr,-0.5*\mm,0)$) node {$\mathbf{V}$}; 
    \end{scope}
\end{scope}
%% vector decomposition
\begin{scope}[xshift=-1cm,yshift=2.6*\dnshift]
    \begin{scope}
        \draw (0,-\vsep,0) -- ++ (0,-\nn,0) -- ++ (\vecwidth,0,0) -- ++ (0,\nn,0) --  cycle;
        \draw (-3*\vecwidth,-0.8*\vsep-0.8*\nn,0) node {$\mathbf{w}_1$};
        \draw (\vecwidth+\vsep,0,0) -- ++ (\mm,0,0) -- ++ (0,\vecwidth,0) -- ++ (-\mm,0,0) -- cycle;
        \draw (\vecwidth+\vsep+0.8*\mm,-3*\vecwidth,0) node {$\mathbf{v}_1$};
        \draw (0,\vecwidth,-\vsep) -- ++ (0,0,-\NN) -- ++ (\vecwidth,0,0) -- ++ (0,0,\NN) -- cycle;
        \draw (-4*\vecwidth,\vecwidth,-0.9*\NN) node {$\mathbf{g}'_1$};
        \coordinate (pluscoord1) at (0.385*\NN+3*\sep,-0.2*\nn,0); 
        \draw (pluscoord1) node {$+$};
        \coordinate (startcoord2) at ($(pluscoord1) + (3*\sep,0,0)$);
        \draw (startcoord2) node {$\ldots$};
        \coordinate (startcoordr) at ($(startcoord2) +  (3*\sep,0,0)$);
        \draw (startcoordr) node {$+$};
        \coordinate (startcoordlast) at ($(startcoordr)+  (3*\sep,0,0)$);
        \draw ($(startcoordlast) + (0,-\vsep,0)$) -- ++ (0,-\nn,0) -- ++ (\vecwidth,0,0) -- ++ (0,\nn,0) --  cycle;
        \draw ($(startcoordlast) + (-3*\vecwidth,-0.8*\vsep-0.8*\nn,0)$) node {$\mathbf{w}_r$};
        \draw ($(startcoordlast) + (\vecwidth+\vsep,0,0)$) -- ++ (\mm,0,0) -- ++ (0,\vecwidth,0) -- ++ (-\mm,0,0) -- cycle;
        \draw ($(startcoordlast) + (\vecwidth+\vsep+0.8*\mm,-3*\vecwidth,0)$) node {$\mathbf{v}_r$};
        \draw ($(startcoordlast) + (0,\vecwidth,-\vsep)$) -- ++ (0,0,-\NN) -- ++ (\vecwidth,0,0) -- ++ (0,0,\NN) -- cycle;
        \draw ($(startcoordlast) + (-4*\vecwidth,\vecwidth,-0.9*\NN)$) node {$\mathbf{g}'_r$};
    \end{scope}
\end{scope}
\end{tikzpicture}



==> fig-jointdec.tex <==
\begin{tikzpicture}

\node at (1.5, 0 + 0.35) {$\ten{H}(\vec{x})$};
\node at (1.5,0) {$n \times m \times m$};

\node at (4.5, 0 + 0.35) {$\ten{H}(\vec{x}^{(k)})$};
\node at (4.5, 0) {$n \times m \times m \times N$};

\node at (8.5, 0.35) {$\ten{H} = \llbrack \mat{W}, \quad \mat{V}, \mat{V},  \quad \mat{G''} \rrbrack$};
\node at (8.9, 0) {$n \times R \enspace m \times R \enspace N \times R$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (0, 0.9) {$\frac{\partial}{\partial x}$};
\draw [->, thick]  (0.4,1.3)  -- (0.4,0.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (1.5, 0.35 + 1.0 + 0.35) {$\mat{J}(\vec{x})$};
\node at (1.5, 0.35 + 1.0) {$n \times m$};

\node at (4.5, 0.35 + 1.0 + 0.35) {$\mat{J}(\vec{x}^{(k)})$};
\node at (4.5, 0.35 + 1.0) {$n \times m \times N$};

\node at (8.5, 0.35 + 1.0 + 0.35) {$\ten{J} = \llbrack \mat{W}, \quad \mat{V},  \quad \mat{G'} \rrbrack$};
\node at (8.9, 0.35 + 1.0) {$n \times R \enspace m \times R \enspace N \times R$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (0, 2.25) {$\frac{\partial}{\partial x}$};
\draw [->, thick]  (0.4, 2.65)  -- (0.4, 1.85);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (1.5, 0.35 + 1.0 + 0.35 + 1.0 + 0.35) {$\vec{f}(\vec{x})$};
\node at (1.5, 0.35 + 1.0 + 0.35 + 1.0) {$n \times 1$};

\node at (4.5, 0.35 + 1.0 + 0.35 + 1.0 + 0.35) {$\vec{f}(\vec{x}^{(k)})$};
\node at (4.5, 0.35 + 1.0 + 0.35 + 1.0) {$n \times N$};

\node at (8.5, 0.35 + 1.0 + 0.35 + 1.0 + 0.35) {$\mat{F} = \llbrack \mat{W},  \quad \mat{G} \rrbrack$};
\node at (8.85, 0.35 + 1.0 + 0.35 + 1.0) {$n \times R \enspace N \times R$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [->, thick] (2.5, 0.35 + 1.0 + 0.35 + 1.0 + 0.35 + 0.65) -- (3.5, 0.35 + 1.0 + 0.35 + 1.0 + 0.35 + 0.65);
\node at (3, 0.35 + 1.0 + 0.35 + 1.0 + 0.35 + 0.65 + 0.3) {$N$ samples};

\draw [->, thick] (5.5, 0.35 + 1.0 + 0.35 + 1.0 + 0.35 + 0.65) -- (6.5, 0.35 + 1.0 + 0.35 + 1.0 + 0.35 + 0.65);
\node at (6, 0.35 + 1.0 + 0.35 + 1.0 + 0.35 + 0.65 + 0.3) {CPD};

\end{tikzpicture}


==> fig-twofunctions.tex <==
% Graphic for TeX using PGF
% Title: /home/noot/Dropbox/dia/twofunctionsJac.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Feb  2 16:03:46 2015
% For: noot
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{21.000000\du}{17.900000\du}}
\pgfpathcurveto{\pgfpoint{27.706600\du}{26.187800\du}}{\pgfpoint{30.383500\du}{22.146500\du}}{\pgfpoint{34.800000\du}{25.200000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{24.276218\du}{14.953492\du}}
\pgfpathcurveto{\pgfpoint{30.819218\du}{24.004692\du}}{\pgfpoint{33.530603\du}{17.112973\du}}{\pgfpoint{38.001703\du}{23.546973\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{27.487449\du}{12.677512\du}}
\pgfpathcurveto{\pgfpoint{34.030549\du}{21.728812\du}}{\pgfpoint{36.899736\du}{15.359500\du}}{\pgfpoint{41.316236\du}{23.211100\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{30.875455\du}{11.219117\du}}
\pgfpathcurveto{\pgfpoint{35.533055\du}{19.644317\du}}{\pgfpoint{40.880813\du}{16.499915\du}}{\pgfpoint{44.697613\du}{23.533715\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.205457\du}{10.140789\du}}
\pgfpathcurveto{\pgfpoint{38.374157\du}{16.441389\du}}{\pgfpoint{43.540132\du}{15.242602\du}}{\pgfpoint{48.065732\du}{22.276402\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{37.700000\du}{9.100000\du}}
\pgfpathcurveto{\pgfpoint{42.030900\du}{12.672990\du}}{\pgfpoint{46.674400\du}{12.466300\du}}{\pgfpoint{51.200000\du}{19.500000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{21.000000\du}{17.900000\du}}
\pgfpathcurveto{\pgfpoint{26.834300\du}{12.447400\du}}{\pgfpoint{27.231100\du}{12.153380\du}}{\pgfpoint{37.700000\du}{9.100000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{23.803345\du}{20.866620\du}}
\pgfpathcurveto{\pgfpoint{32.385845\du}{13.022920\du}}{\pgfpoint{29.995601\du}{18.480664\du}}{\pgfpoint{40.464401\du}{10.956164\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.528444\du}{22.742646\du}}
\pgfpathcurveto{\pgfpoint{37.182944\du}{12.528246\du}}{\pgfpoint{32.470180\du}{22.179803\du}}{\pgfpoint{43.048080\du}{12.310703\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.216531\du}{23.571280\du}}
\pgfpathcurveto{\pgfpoint{39.488631\du}{12.964280\du}}{\pgfpoint{36.058052\du}{23.688496\du}}{\pgfpoint{45.972052\du}{13.996696\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{32.047695\du}{23.984491\du}}
\pgfpathcurveto{\pgfpoint{40.646195\du}{15.023391\du}}{\pgfpoint{39.532926\du}{24.546987\du}}{\pgfpoint{48.805426\du}{16.411887\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.800000\du}{25.200000\du}}
\pgfpathcurveto{\pgfpoint{42.723100\du}{19.840900\du}}{\pgfpoint{43.488900\du}{27.811300\du}}{\pgfpoint{51.200000\du}{19.500000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{20.900000\du}{42.000000\du}}
\pgfpathcurveto{\pgfpoint{28.719400\du}{50.206600\du}}{\pgfpoint{27.720600\du}{42.130500\du}}{\pgfpoint{34.100000\du}{50.800000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{24.475090\du}{40.342820\du}}
\pgfpathcurveto{\pgfpoint{30.962590\du}{48.744720\du}}{\pgfpoint{30.890572\du}{41.675999\du}}{\pgfpoint{37.652572\du}{50.805699\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{27.829399\du}{39.242395\du}}
\pgfpathcurveto{\pgfpoint{35.562899\du}{48.113895\du}}{\pgfpoint{33.236855\du}{40.687014\du}}{\pgfpoint{41.115155\du}{50.056614\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{31.247788\du}{38.161857\du}}
\pgfpathcurveto{\pgfpoint{37.586788\du}{44.439257\du}}{\pgfpoint{37.371306\du}{40.517447\du}}{\pgfpoint{44.536306\du}{48.330847\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.752907\du}{36.827205\du}}
\pgfpathcurveto{\pgfpoint{40.119107\du}{39.278805\du}}{\pgfpoint{41.520480\du}{38.079414\du}}{\pgfpoint{47.939780\du}{45.860414\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{38.200000\du}{35.200000\du}}
\pgfpathcurveto{\pgfpoint{45.807800\du}{35.516300\du}}{\pgfpoint{45.499400\du}{36.497100\du}}{\pgfpoint{51.400000\du}{43.500000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.100000\du}{50.800000\du}}
\pgfpathcurveto{\pgfpoint{43.343000\du}{51.584400\du}}{\pgfpoint{45.953300\du}{46.580000\du}}{\pgfpoint{51.400000\du}{43.500000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{20.900000\du}{42.000000\du}}
\pgfpathcurveto{\pgfpoint{26.218100\du}{38.949000\du}}{\pgfpoint{30.159600\du}{39.349900\du}}{\pgfpoint{38.200000\du}{35.200000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{23.705623\du}{44.551223\du}}
\pgfpathcurveto{\pgfpoint{36.855323\du}{39.837723\du}}{\pgfpoint{33.507184\du}{40.792594\du}}{\pgfpoint{40.996384\du}{35.410794\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.332181\du}{45.977720\du}}
\pgfpathcurveto{\pgfpoint{41.848681\du}{42.487220\du}}{\pgfpoint{38.368383\du}{38.444149\du}}{\pgfpoint{43.652983\du}{35.947749\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{31.670908\du}{47.896602\du}}
\pgfpathcurveto{\pgfpoint{44.626108\du}{47.477002\du}}{\pgfpoint{42.593884\du}{43.783121\du}}{\pgfpoint{48.818684\du}{40.411321\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.182136\du}{46.364738\du}}
\pgfpathcurveto{\pgfpoint{41.485636\du}{44.437838\du}}{\pgfpoint{37.891843\du}{44.278264\du}}{\pgfpoint{46.243843\du}{37.547564\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (35.523700\du,12.609100\du)--(37.400100\du,11.613000\du)--(38.793000\du,12.718700\du)--(36.909300\du,13.766700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.523700\du,12.609100\du)--(37.400100\du,11.613000\du)--(38.793000\du,12.718700\du)--(36.909300\du,13.766700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.854902, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.895000\du,16.784100\du)--(35.820500\du,16.250300\du)--(37.233000\du,17.137800\du)--(35.225400\du,17.653700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.895000\du,16.784100\du)--(35.820500\du,16.250300\du)--(37.233000\du,17.137800\du)--(35.225400\du,17.653700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.231800\du,21.322300\du)--(34.941300\du,19.969600\du)--(36.478100\du,20.384700\du)--(34.831700\du,21.727900\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.231800\du,21.322300\du)--(34.941300\du,19.969600\du)--(36.478100\du,20.384700\du)--(34.831700\du,21.727900\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (41.405200\du,19.099200\du)--(43.037200\du,18.409200\du)--(44.537800\du,19.494400\du)--(43.016000\du,20.200500\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (41.405200\du,19.099200\du)--(43.037200\du,18.409200\du)--(44.537800\du,19.494400\du)--(43.016000\du,20.200500\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.925490, 0.000000, 0.549020}
\pgfsetfillcolor{dialinecolor}
\fill (24.684600\du,18.595600\du)--(26.449700\du,17.127600\du)--(27.810900\du,18.382600\du)--(26.078500\du,19.902900\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.684600\du,18.595600\du)--(26.449700\du,17.127600\du)--(27.810900\du,18.382600\du)--(26.078500\du,19.902900\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.925490, 0.000000, 0.549020}
\pgfsetfillcolor{dialinecolor}
\fill (24.655700\du,43.203900\du)--(26.584800\du,42.404800\du)--(27.831100\du,43.591400\du)--(26.049600\du,44.511200\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.655700\du,43.203900\du)--(26.584800\du,42.404800\du)--(27.831100\du,43.591400\du)--(26.049600\du,44.511200\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (41.353100\du,44.327500\du)--(43.152400\du,42.773500\du)--(44.379200\du,43.973100\du)--(42.607100\du,45.554300\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (41.353100\du,44.327500\du)--(43.152400\du,42.773500\du)--(44.379200\du,43.973100\du)--(42.607100\du,45.554300\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.854902, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.881000\du,42.573500\du)--(35.578000\du,41.371400\du)--(37.182000\du,42.228300\du)--(35.507300\du,43.492700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.881000\du,42.573500\du)--(35.578000\du,41.371400\du)--(37.182000\du,42.228300\du)--(35.507300\du,43.492700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.154000\du,46.679100\du)--(35.246600\du,46.399900\du)--(36.484100\du,47.814100\du)--(34.610300\du,48.132200\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.154000\du,46.679100\du)--(35.246600\du,46.399900\du)--(36.484100\du,47.814100\du)--(34.610300\du,48.132200\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (36.059800\du,37.631900\du)--(37.933600\du,36.394500\du)--(39.171000\du,37.030900\du)--(37.367900\du,38.374400\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (36.059800\du,37.631900\du)--(37.933600\du,36.394500\du)--(39.171000\du,37.030900\du)--(37.367900\du,38.374400\du)--cycle;
\end{tikzpicture}

